Efficiently Sampling Multiplicative Attribute Graphs Using a Ball-Dropping Process

We introduce a novel and efficient sampling algorithm for the Multiplicative Attribute Graph Model (MAGM - Kim and Leskovec (2010)}). Our algorithm is \emph{strictly} more efficient than the algorithm proposed by Yun and Vishwanathan (2012), in the sense that our method extends the \emph{best} time complexity guarantee of their algorithm to a larger fraction of parameter space. Both in theory and in empirical evaluation on sparse graphs, our new algorithm outperforms the previous one. To design our algorithm, we first define a stochastic \emph{ball-dropping process} (BDP). Although a special case of this process was introduced as an efficient approximate sampling algorithm for the Kronecker Product Graph Model (KPGM - Leskovec et al. (2010)}), neither \emph{why} such an approximation works nor \emph{what} is the actual distribution this process is sampling from has been addressed so far to the best of our knowledge. Our rigorous treatment of the BDP enables us to clarify the rational behind a BDP approximation of KPGM, and design an efficient sampling algorithm for the MAGM.

==> bmatrix.tex <==
\draw[draw, fill=black!0] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!0] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!0] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!0] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!0] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!0] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!0] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!0] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!0] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!2] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!0] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!0] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!5] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!2] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!3] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!9] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!0] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!0] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!0] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!0] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!0] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!0] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!0] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!0] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!0] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!0] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!0] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!0] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!0] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!0] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!0] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!0] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!0] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!5] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!0] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!0] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!8] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!5] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!5] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!19] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!0] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!2] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!0] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!0] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!5] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!2] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!3] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!10] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!0] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!3] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!0] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!0] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!5] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!3] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!2] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!10] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!0] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!9] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!0] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!0] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!19] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!10] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!10] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!32] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> covermatrix.tex <==
\draw[draw, fill=black!8] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!11] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!11] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!18] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!11] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!18] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!18] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!34] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!11] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!14] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!16] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!22] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!16] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!22] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!25] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!41] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!11] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!16] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!14] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!22] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!16] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!25] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!22] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!41] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!18] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!22] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!22] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!30] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!25] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!35] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!35] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!56] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!11] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!16] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!16] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!25] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!22] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!22] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!41] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!18] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!22] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!25] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!35] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!22] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!30] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!35] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!56] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!18] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!25] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!22] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!35] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!22] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!35] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!30] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!56] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!34] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!41] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!41] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!56] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!41] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!56] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!56] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!91] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> ff_matrix.tex <==
\draw[draw, fill=black!0] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!0] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!0] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!1] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!0] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!1] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!1] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!4] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!0] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!1] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!1] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!3] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!1] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!3] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!4] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!10] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!0] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!1] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!1] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!3] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!1] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!4] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!3] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!10] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!1] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!3] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!3] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!9] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!4] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!10] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!10] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!26] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!0] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!1] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!1] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!4] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!1] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!3] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!3] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!10] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!1] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!3] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!4] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!10] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!3] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!9] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!10] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!26] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!1] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!4] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!3] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!10] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!3] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!10] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!9] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!26] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!4] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!10] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!10] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!26] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!10] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!26] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!26] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!65] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> fi_matrix.tex <==
\draw[draw, fill=black!1] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!1] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!1] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!2] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!1] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!2] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!2] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!2] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!4] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!4] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!5] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!5] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!5] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!5] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!6] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!7] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!4] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!5] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!4] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!5] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!5] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!6] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!5] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!7] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!13] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!13] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!13] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!14] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!15] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!16] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!16] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!17] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!4] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!5] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!5] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!6] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!4] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!5] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!5] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!7] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!13] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!13] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!15] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!16] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!13] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!14] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!16] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!17] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!13] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!15] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!13] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!16] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!13] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!16] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!14] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!17] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!36] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!39] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!39] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!41] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!39] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!41] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!41] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!43] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> if_matrix.tex <==
\draw[draw, fill=black!1] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!4] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!4] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!13] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!4] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!13] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!13] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!36] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!1] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!4] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!5] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!13] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!5] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!13] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!15] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!39] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!1] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!5] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!4] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!13] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!5] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!15] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!13] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!39] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!2] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!5] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!5] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!14] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!6] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!16] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!16] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!41] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!1] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!5] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!5] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!15] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!4] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!13] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!13] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!39] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!2] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!5] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!6] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!16] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!5] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!14] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!16] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!41] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!2] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!6] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!5] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!16] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!5] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!16] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!14] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!41] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!2] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!7] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!7] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!17] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!7] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!17] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!17] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!43] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> ii_matrix.tex <==
\draw[draw, fill=black!6] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!8] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!8] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!10] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!8] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!10] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!10] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!12] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!8] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!8] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!10] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!10] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!10] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!10] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!12] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!13] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!8] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!10] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!8] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!10] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!10] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!12] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!10] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!13] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!10] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!10] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!10] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!11] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!12] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!13] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!13] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!13] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!8] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!10] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!10] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!12] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!8] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!10] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!10] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!13] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!10] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!10] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!12] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!13] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!10] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!11] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!13] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!13] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!10] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!12] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!10] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!13] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!10] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!13] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!11] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!13] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!12] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!13] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!13] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!13] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!13] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!13] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!13] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!14] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> kpgm_fig_3.tex <==
\draw[draw, fill=black!6] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!11] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!11] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!19] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!11] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!19] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!19] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!34] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!11] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!14] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!19] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!25] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!19] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!25] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!34] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!44] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!11] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!19] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!14] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!25] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!19] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!34] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!25] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!44] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!19] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!25] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!25] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!32] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!34] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!44] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!44] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!56] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!11] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!19] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!19] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!34] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!14] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!25] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!25] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!44] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!19] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!25] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!34] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!44] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!25] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!32] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!44] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!56] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!19] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!34] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!25] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!44] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!25] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!44] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!32] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!56] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!34] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!44] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!44] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!56] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!44] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!56] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!56] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!72] (2.100000,0.300000) rectangle (2.400000, 0.000000);


==> ratiomatrix.tex <==
\draw[draw, fill=black!0] (0.000000,2.400000) rectangle (0.300000, 2.100000);
\draw[draw, fill=black!0] (0.000000,2.100000) rectangle (0.300000, 1.800000);
\draw[draw, fill=black!0] (0.000000,1.800000) rectangle (0.300000, 1.500000);
\draw[draw, fill=black!0] (0.000000,1.500000) rectangle (0.300000, 1.200000);
\draw[draw, fill=black!0] (0.000000,1.200000) rectangle (0.300000, 0.900000);
\draw[draw, fill=black!0] (0.000000,0.900000) rectangle (0.300000, 0.600000);
\draw[draw, fill=black!0] (0.000000,0.600000) rectangle (0.300000, 0.300000);
\draw[draw, fill=black!0] (0.000000,0.300000) rectangle (0.300000, 0.000000);
\draw[draw, fill=black!0] (0.300000,2.400000) rectangle (0.600000, 2.100000);
\draw[draw, fill=black!15] (0.300000,2.100000) rectangle (0.600000, 1.800000);
\draw[draw, fill=black!0] (0.300000,1.800000) rectangle (0.600000, 1.500000);
\draw[draw, fill=black!0] (0.300000,1.500000) rectangle (0.600000, 1.200000);
\draw[draw, fill=black!30] (0.300000,1.200000) rectangle (0.600000, 0.900000);
\draw[draw, fill=black!11] (0.300000,0.900000) rectangle (0.600000, 0.600000);
\draw[draw, fill=black!11] (0.300000,0.600000) rectangle (0.600000, 0.300000);
\draw[draw, fill=black!23] (0.300000,0.300000) rectangle (0.600000, 0.000000);
\draw[draw, fill=black!0] (0.600000,2.400000) rectangle (0.900000, 2.100000);
\draw[draw, fill=black!0] (0.600000,2.100000) rectangle (0.900000, 1.800000);
\draw[draw, fill=black!0] (0.600000,1.800000) rectangle (0.900000, 1.500000);
\draw[draw, fill=black!0] (0.600000,1.500000) rectangle (0.900000, 1.200000);
\draw[draw, fill=black!0] (0.600000,1.200000) rectangle (0.900000, 0.900000);
\draw[draw, fill=black!0] (0.600000,0.900000) rectangle (0.900000, 0.600000);
\draw[draw, fill=black!0] (0.600000,0.600000) rectangle (0.900000, 0.300000);
\draw[draw, fill=black!0] (0.600000,0.300000) rectangle (0.900000, 0.000000);
\draw[draw, fill=black!0] (0.900000,2.400000) rectangle (1.200000, 2.100000);
\draw[draw, fill=black!0] (0.900000,2.100000) rectangle (1.200000, 1.800000);
\draw[draw, fill=black!0] (0.900000,1.800000) rectangle (1.200000, 1.500000);
\draw[draw, fill=black!0] (0.900000,1.500000) rectangle (1.200000, 1.200000);
\draw[draw, fill=black!0] (0.900000,1.200000) rectangle (1.200000, 0.900000);
\draw[draw, fill=black!0] (0.900000,0.900000) rectangle (1.200000, 0.600000);
\draw[draw, fill=black!0] (0.900000,0.600000) rectangle (1.200000, 0.300000);
\draw[draw, fill=black!0] (0.900000,0.300000) rectangle (1.200000, 0.000000);
\draw[draw, fill=black!0] (1.200000,2.400000) rectangle (1.500000, 2.100000);
\draw[draw, fill=black!30] (1.200000,2.100000) rectangle (1.500000, 1.800000);
\draw[draw, fill=black!0] (1.200000,1.800000) rectangle (1.500000, 1.500000);
\draw[draw, fill=black!0] (1.200000,1.500000) rectangle (1.500000, 1.200000);
\draw[draw, fill=black!61] (1.200000,1.200000) rectangle (1.500000, 0.900000);
\draw[draw, fill=black!23] (1.200000,0.900000) rectangle (1.500000, 0.600000);
\draw[draw, fill=black!23] (1.200000,0.600000) rectangle (1.500000, 0.300000);
\draw[draw, fill=black!47] (1.200000,0.300000) rectangle (1.500000, 0.000000);
\draw[draw, fill=black!0] (1.500000,2.400000) rectangle (1.800000, 2.100000);
\draw[draw, fill=black!11] (1.500000,2.100000) rectangle (1.800000, 1.800000);
\draw[draw, fill=black!0] (1.500000,1.800000) rectangle (1.800000, 1.500000);
\draw[draw, fill=black!0] (1.500000,1.500000) rectangle (1.800000, 1.200000);
\draw[draw, fill=black!23] (1.500000,1.200000) rectangle (1.800000, 0.900000);
\draw[draw, fill=black!9] (1.500000,0.900000) rectangle (1.800000, 0.600000);
\draw[draw, fill=black!9] (1.500000,0.600000) rectangle (1.800000, 0.300000);
\draw[draw, fill=black!18] (1.500000,0.300000) rectangle (1.800000, 0.000000);
\draw[draw, fill=black!0] (1.800000,2.400000) rectangle (2.100000, 2.100000);
\draw[draw, fill=black!11] (1.800000,2.100000) rectangle (2.100000, 1.800000);
\draw[draw, fill=black!0] (1.800000,1.800000) rectangle (2.100000, 1.500000);
\draw[draw, fill=black!0] (1.800000,1.500000) rectangle (2.100000, 1.200000);
\draw[draw, fill=black!23] (1.800000,1.200000) rectangle (2.100000, 0.900000);
\draw[draw, fill=black!9] (1.800000,0.900000) rectangle (2.100000, 0.600000);
\draw[draw, fill=black!9] (1.800000,0.600000) rectangle (2.100000, 0.300000);
\draw[draw, fill=black!18] (1.800000,0.300000) rectangle (2.100000, 0.000000);
\draw[draw, fill=black!0] (2.100000,2.400000) rectangle (2.400000, 2.100000);
\draw[draw, fill=black!23] (2.100000,2.100000) rectangle (2.400000, 1.800000);
\draw[draw, fill=black!0] (2.100000,1.800000) rectangle (2.400000, 1.500000);
\draw[draw, fill=black!0] (2.100000,1.500000) rectangle (2.400000, 1.200000);
\draw[draw, fill=black!47] (2.100000,1.200000) rectangle (2.400000, 0.900000);
\draw[draw, fill=black!18] (2.100000,0.900000) rectangle (2.400000, 0.600000);
\draw[draw, fill=black!18] (2.100000,0.600000) rectangle (2.400000, 0.300000);
\draw[draw, fill=black!35] (2.100000,0.300000) rectangle (2.400000, 0.000000);

